Base64 encoding and decoding at almost the speed of a memory copy

Many common document formats on the Internet are text-only such as email (MIME) and the Web (HTML, JavaScript, JSON and XML). To include images or executable code in these documents, we first encode them as text using base64. Standard base64 encoding uses 64~ASCII characters: both lower and upper case Latin letters, digits and two other symbols. We show how we can encode and decode base64 data at nearly the speed of a memory copy (memcpy) on recent Intel processors, as long as the data does not fit in the first-level (L1) cache. We use the SIMD (Single Instruction Multiple Data) instruction set AVX-512 available on commodity processors. Our implementation generates several times fewer instructions than previous SIMD-accelerated base64 codecs. It is also more versatile, as it can be adapted---even at runtime---to any base64 variant by only changing constants.

==> decoding-lookup-example.tex <==
\begin{tikzpicture}
\node [below, right, fill=white] at (0.00, 0.00) {input --- four bytes};
\draw [fill=red] (0.00, 0.30) rectangle (0.40, 0.90);
\node at (0.20, 0.60) {$1$};
\draw [thin] (0.40, 0.30) rectangle (0.80, 0.90);
\node at (0.60, 0.60) {$1$};
\draw [thin] (0.80, 0.30) rectangle (1.20, 0.90);
\node at (1.00, 0.60) {$0$};
\draw [thin] (1.20, 0.30) rectangle (1.60, 0.90);
\node at (1.40, 0.60) {$0$};
\draw [thin] (1.60, 0.30) rectangle (2.00, 0.90);
\node at (1.80, 0.60) {$0$};
\draw [thin] (2.00, 0.30) rectangle (2.40, 0.90);
\node at (2.20, 0.60) {$0$};
\draw [thin] (2.40, 0.30) rectangle (2.80, 0.90);
\node at (2.60, 0.60) {$1$};
\draw [thin] (2.80, 0.30) rectangle (3.20, 0.90);
\node at (3.00, 0.60) {$1$};
\draw [fill=red] (3.20, 0.30) rectangle (3.60, 0.90);
\node at (3.40, 0.60) {$1$};
\draw [thin] (3.60, 0.30) rectangle (4.00, 0.90);
\node at (3.80, 0.60) {$1$};
\draw [thin] (4.00, 0.30) rectangle (4.40, 0.90);
\node at (4.20, 0.60) {$1$};
\draw [thin] (4.40, 0.30) rectangle (4.80, 0.90);
\node at (4.60, 0.60) {$1$};
\draw [thin] (4.80, 0.30) rectangle (5.20, 0.90);
\node at (5.00, 0.60) {$1$};
\draw [thin] (5.20, 0.30) rectangle (5.60, 0.90);
\node at (5.40, 0.60) {$1$};
\draw [thin] (5.60, 0.30) rectangle (6.00, 0.90);
\node at (5.80, 0.60) {$1$};
\draw [thin] (6.00, 0.30) rectangle (6.40, 0.90);
\node at (6.20, 0.60) {$1$};
\draw [thin] (6.40, 0.30) rectangle (6.80, 0.90);
\node at (6.60, 0.60) {$0$};
\draw [thin] (6.80, 0.30) rectangle (7.20, 0.90);
\node at (7.00, 0.60) {$0$};
\draw [thin] (7.20, 0.30) rectangle (7.60, 0.90);
\node at (7.40, 0.60) {$1$};
\draw [thin] (7.60, 0.30) rectangle (8.00, 0.90);
\node at (7.80, 0.60) {$1$};
\draw [thin] (8.00, 0.30) rectangle (8.40, 0.90);
\node at (8.20, 0.60) {$0$};
\draw [thin] (8.40, 0.30) rectangle (8.80, 0.90);
\node at (8.60, 0.60) {$1$};
\draw [thin] (8.80, 0.30) rectangle (9.20, 0.90);
\node at (9.00, 0.60) {$1$};
\draw [thin] (9.20, 0.30) rectangle (9.60, 0.90);
\node at (9.40, 0.60) {$0$};
\draw [thin] (9.60, 0.30) rectangle (10.00, 0.90);
\node at (9.80, 0.60) {$0$};
\draw [thin] (10.00, 0.30) rectangle (10.40, 0.90);
\node at (10.20, 0.60) {$1$};
\draw [thin] (10.40, 0.30) rectangle (10.80, 0.90);
\node at (10.60, 0.60) {$1$};
\draw [thin] (10.80, 0.30) rectangle (11.20, 0.90);
\node at (11.00, 0.60) {$0$};
\draw [thin] (11.20, 0.30) rectangle (11.60, 0.90);
\node at (11.40, 0.60) {$0$};
\draw [thin] (11.60, 0.30) rectangle (12.00, 0.90);
\node at (11.80, 0.60) {$1$};
\draw [thin] (12.00, 0.30) rectangle (12.40, 0.90);
\node at (12.20, 0.60) {$0$};
\draw [thin] (12.40, 0.30) rectangle (12.80, 0.90);
\node at (12.60, 0.60) {$0$};
\draw [decorate,decoration={brace,amplitude=10pt}] (0.00, 0.90) -- (3.20, 0.90) node [midway,above,yshift=10pt] {\footnotesize \texttt{0xc3} (byte 3)};
\draw [decorate,decoration={brace,amplitude=10pt}] (3.20, 0.90) -- (6.40, 0.90) node [midway,above,yshift=10pt] {\footnotesize \texttt{0xff} (byte 2)};
\draw [decorate,decoration={brace,amplitude=10pt}] (6.40, 0.90) -- (9.60, 0.90) node [midway,above,yshift=10pt] {\footnotesize ASCII "6" (byte 1)};
\draw [decorate,decoration={brace,amplitude=10pt}] (9.60, 0.90) -- (12.80, 0.90) node [midway,above,yshift=10pt] {\footnotesize ASCII "d" (byte 0)};
\node [below, right, fill=white] at (0.00, -1.90) {translated input (result of \texttt{vpermi2b})};
\draw [decorate,decoration={brace,amplitude=10pt}] (0.80, -1.00) -- (3.20, -1.00) node [midway,above,yshift=10pt] {\footnotesize field \texttt{d} = \texttt{0x02}};
\draw [decorate,decoration={brace,amplitude=10pt}] (4.00, -1.00) -- (6.40, -1.00) node [midway,above,yshift=10pt] {\footnotesize field \texttt{c} = \texttt{0x00}};
\draw [decorate,decoration={brace,amplitude=10pt}] (7.20, -1.00) -- (9.60, -1.00) node [midway,above,yshift=10pt] {\footnotesize field \texttt{b} = \texttt{0x3a}};
\draw [decorate,decoration={brace,amplitude=10pt}] (10.40, -1.00) -- (12.80, -1.00) node [midway,above,yshift=10pt] {\footnotesize field \texttt{a} = \texttt{0x1d}};
\draw [thin] (0.00, -1.60) rectangle (0.40, -1.00);
\node at (0.20, -1.30) {$0$};
\draw [thin] (0.40, -1.60) rectangle (0.80, -1.00);
\node at (0.60, -1.30) {$0$};
\draw [fill=yellow!25] (0.80, -1.60) rectangle (1.20, -1.00);
\node at (1.00, -1.30) {$0$};
\draw [fill=yellow!25] (1.20, -1.60) rectangle (1.60, -1.00);
\node at (1.40, -1.30) {$0$};
\draw [fill=yellow!25] (1.60, -1.60) rectangle (2.00, -1.00);
\node at (1.80, -1.30) {$0$};
\draw [fill=yellow!25] (2.00, -1.60) rectangle (2.40, -1.00);
\node at (2.20, -1.30) {$0$};
\draw [fill=yellow!25] (2.40, -1.60) rectangle (2.80, -1.00);
\node at (2.60, -1.30) {$1$};
\draw [fill=yellow!25] (2.80, -1.60) rectangle (3.20, -1.00);
\node at (3.00, -1.30) {$0$};
\draw [fill=red] (3.20, -1.60) rectangle (3.60, -1.00);
\node at (3.40, -1.30) {$1$};
\draw [thin] (3.60, -1.60) rectangle (4.00, -1.00);
\node at (3.80, -1.30) {$0$};
\draw [fill=blue!25] (4.00, -1.60) rectangle (4.40, -1.00);
\node at (4.20, -1.30) {$0$};
\draw [fill=blue!25] (4.40, -1.60) rectangle (4.80, -1.00);
\node at (4.60, -1.30) {$0$};
\draw [fill=blue!25] (4.80, -1.60) rectangle (5.20, -1.00);
\node at (5.00, -1.30) {$0$};
\draw [fill=blue!25] (5.20, -1.60) rectangle (5.60, -1.00);
\node at (5.40, -1.30) {$0$};
\draw [fill=blue!25] (5.60, -1.60) rectangle (6.00, -1.00);
\node at (5.80, -1.30) {$0$};
\draw [fill=blue!25] (6.00, -1.60) rectangle (6.40, -1.00);
\node at (6.20, -1.30) {$0$};
\draw [thin] (6.40, -1.60) rectangle (6.80, -1.00);
\node at (6.60, -1.30) {$0$};
\draw [thin] (6.80, -1.60) rectangle (7.20, -1.00);
\node at (7.00, -1.30) {$0$};
\draw [fill=green!25] (7.20, -1.60) rectangle (7.60, -1.00);
\node at (7.40, -1.30) {$1$};
\draw [fill=green!25] (7.60, -1.60) rectangle (8.00, -1.00);
\node at (7.80, -1.30) {$1$};
\draw [fill=green!25] (8.00, -1.60) rectangle (8.40, -1.00);
\node at (8.20, -1.30) {$1$};
\draw [fill=green!25] (8.40, -1.60) rectangle (8.80, -1.00);
\node at (8.60, -1.30) {$0$};
\draw [fill=green!25] (8.80, -1.60) rectangle (9.20, -1.00);
\node at (9.00, -1.30) {$1$};
\draw [fill=green!25] (9.20, -1.60) rectangle (9.60, -1.00);
\node at (9.40, -1.30) {$0$};
\draw [thin] (9.60, -1.60) rectangle (10.00, -1.00);
\node at (9.80, -1.30) {$0$};
\draw [thin] (10.00, -1.60) rectangle (10.40, -1.00);
\node at (10.20, -1.30) {$0$};
\draw [fill=red!25] (10.40, -1.60) rectangle (10.80, -1.00);
\node at (10.60, -1.30) {$0$};
\draw [fill=red!25] (10.80, -1.60) rectangle (11.20, -1.00);
\node at (11.00, -1.30) {$1$};
\draw [fill=red!25] (11.20, -1.60) rectangle (11.60, -1.00);
\node at (11.40, -1.30) {$1$};
\draw [fill=red!25] (11.60, -1.60) rectangle (12.00, -1.00);
\node at (11.80, -1.30) {$1$};
\draw [fill=red!25] (12.00, -1.60) rectangle (12.40, -1.00);
\node at (12.20, -1.30) {$0$};
\draw [fill=red!25] (12.40, -1.60) rectangle (12.80, -1.00);
\node at (12.60, -1.30) {$1$};
\node [below, right, fill=white] at (0.00, -3.30) {error = input \texttt{OR} translated input \texttt{OR} previous error (result of \texttt{vpternlogd})};
\draw [fill=red] (0.00, -3.00) rectangle (0.40, -2.40);
\node at (0.20, -2.70) {$1$};
\draw [thin] (0.40, -3.00) rectangle (0.80, -2.40);
\node at (0.60, -2.70) {--};
\draw [thin] (0.80, -3.00) rectangle (1.20, -2.40);
\node at (1.00, -2.70) {--};
\draw [thin] (1.20, -3.00) rectangle (1.60, -2.40);
\node at (1.40, -2.70) {--};
\draw [thin] (1.60, -3.00) rectangle (2.00, -2.40);
\node at (1.80, -2.70) {--};
\draw [thin] (2.00, -3.00) rectangle (2.40, -2.40);
\node at (2.20, -2.70) {--};
\draw [thin] (2.40, -3.00) rectangle (2.80, -2.40);
\node at (2.60, -2.70) {--};
\draw [thin] (2.80, -3.00) rectangle (3.20, -2.40);
\node at (3.00, -2.70) {--};
\draw [fill=red] (3.20, -3.00) rectangle (3.60, -2.40);
\node at (3.40, -2.70) {$1$};
\draw [thin] (3.60, -3.00) rectangle (4.00, -2.40);
\node at (3.80, -2.70) {--};
\draw [thin] (4.00, -3.00) rectangle (4.40, -2.40);
\node at (4.20, -2.70) {--};
\draw [thin] (4.40, -3.00) rectangle (4.80, -2.40);
\node at (4.60, -2.70) {--};
\draw [thin] (4.80, -3.00) rectangle (5.20, -2.40);
\node at (5.00, -2.70) {--};
\draw [thin] (5.20, -3.00) rectangle (5.60, -2.40);
\node at (5.40, -2.70) {--};
\draw [thin] (5.60, -3.00) rectangle (6.00, -2.40);
\node at (5.80, -2.70) {--};
\draw [thin] (6.00, -3.00) rectangle (6.40, -2.40);
\node at (6.20, -2.70) {--};
\draw [fill=gray] (6.40, -3.00) rectangle (6.80, -2.40);
\node at (6.60, -2.70) {$0$};
\draw [thin] (6.80, -3.00) rectangle (7.20, -2.40);
\node at (7.00, -2.70) {--};
\draw [thin] (7.20, -3.00) rectangle (7.60, -2.40);
\node at (7.40, -2.70) {--};
\draw [thin] (7.60, -3.00) rectangle (8.00, -2.40);
\node at (7.80, -2.70) {--};
\draw [thin] (8.00, -3.00) rectangle (8.40, -2.40);
\node at (8.20, -2.70) {--};
\draw [thin] (8.40, -3.00) rectangle (8.80, -2.40);
\node at (8.60, -2.70) {--};
\draw [thin] (8.80, -3.00) rectangle (9.20, -2.40);
\node at (9.00, -2.70) {--};
\draw [thin] (9.20, -3.00) rectangle (9.60, -2.40);
\node at (9.40, -2.70) {--};
\draw [fill=gray] (9.60, -3.00) rectangle (10.00, -2.40);
\node at (9.80, -2.70) {$0$};
\draw [thin] (10.00, -3.00) rectangle (10.40, -2.40);
\node at (10.20, -2.70) {--};
\draw [thin] (10.40, -3.00) rectangle (10.80, -2.40);
\node at (10.60, -2.70) {--};
\draw [thin] (10.80, -3.00) rectangle (11.20, -2.40);
\node at (11.00, -2.70) {--};
\draw [thin] (11.20, -3.00) rectangle (11.60, -2.40);
\node at (11.40, -2.70) {--};
\draw [thin] (11.60, -3.00) rectangle (12.00, -2.40);
\node at (11.80, -2.70) {--};
\draw [thin] (12.00, -3.00) rectangle (12.40, -2.40);
\node at (12.20, -2.70) {--};
\draw [thin] (12.40, -3.00) rectangle (12.80, -2.40);
\node at (12.60, -2.70) {--};
\end{tikzpicture}


==> decoding-merging.tex <==
\begin{tikzpicture}
\draw [dotted] (0.00, 0.50) -- (0.00, -3.50);
\draw [dotted] (3.20, 0.50) -- (3.20, -3.50);
\draw [dotted] (6.40, 0.50) -- (6.40, -3.50);
\draw [dotted] (9.60, 0.50) -- (9.60, -3.50);
\draw [dotted] (12.80, 0.50) -- (12.80, -3.50);
\node [below, right, fill=white] at (0.00, 0.00) {input --- 32-bit lane: four six-bit values \texttt{a}, \texttt{b}, \texttt{c} and \texttt{d} stored on separate bytes};
\draw [decorate,decoration={brace,amplitude=10pt}] (0.00, 0.90) -- (3.20, 0.90) node [midway,above,yshift=10pt] {\footnotesize byte 3};
\draw [decorate,decoration={brace,amplitude=10pt}] (3.20, 0.90) -- (6.40, 0.90) node [midway,above,yshift=10pt] {\footnotesize byte 2};
\draw [decorate,decoration={brace,amplitude=10pt}] (6.40, 0.90) -- (9.60, 0.90) node [midway,above,yshift=10pt] {\footnotesize byte 1};
\draw [decorate,decoration={brace,amplitude=10pt}] (9.60, 0.90) -- (12.80, 0.90) node [midway,above,yshift=10pt] {\footnotesize byte 0};
\draw [thin] (0.00, 0.30) rectangle (0.40, 0.90);
\node at (0.20, 0.60) {$0$};
\draw [thin] (0.40, 0.30) rectangle (0.80, 0.90);
\node at (0.60, 0.60) {$0$};
\draw [fill=yellow!25] (0.80, 0.30) rectangle (1.20, 0.90);
\node at (1.00, 0.60) {$d_5$};
\draw [fill=yellow!25] (1.20, 0.30) rectangle (1.60, 0.90);
\node at (1.40, 0.60) {$d_4$};
\draw [fill=yellow!25] (1.60, 0.30) rectangle (2.00, 0.90);
\node at (1.80, 0.60) {$d_3$};
\draw [fill=yellow!25] (2.00, 0.30) rectangle (2.40, 0.90);
\node at (2.20, 0.60) {$d_2$};
\draw [fill=yellow!25] (2.40, 0.30) rectangle (2.80, 0.90);
\node at (2.60, 0.60) {$d_1$};
\draw [fill=yellow!25] (2.80, 0.30) rectangle (3.20, 0.90);
\node at (3.00, 0.60) {$d_0$};
\draw [thin] (3.20, 0.30) rectangle (3.60, 0.90);
\node at (3.40, 0.60) {$0$};
\draw [thin] (3.60, 0.30) rectangle (4.00, 0.90);
\node at (3.80, 0.60) {$0$};
\draw [fill=blue!25] (4.00, 0.30) rectangle (4.40, 0.90);
\node at (4.20, 0.60) {$c_5$};
\draw [fill=blue!25] (4.40, 0.30) rectangle (4.80, 0.90);
\node at (4.60, 0.60) {$c_4$};
\draw [fill=blue!25] (4.80, 0.30) rectangle (5.20, 0.90);
\node at (5.00, 0.60) {$c_3$};
\draw [fill=blue!25] (5.20, 0.30) rectangle (5.60, 0.90);
\node at (5.40, 0.60) {$c_2$};
\draw [fill=blue!25] (5.60, 0.30) rectangle (6.00, 0.90);
\node at (5.80, 0.60) {$c_1$};
\draw [fill=blue!25] (6.00, 0.30) rectangle (6.40, 0.90);
\node at (6.20, 0.60) {$c_0$};
\draw [thin] (6.40, 0.30) rectangle (6.80, 0.90);
\node at (6.60, 0.60) {$0$};
\draw [thin] (6.80, 0.30) rectangle (7.20, 0.90);
\node at (7.00, 0.60) {$0$};
\draw [fill=green!25] (7.20, 0.30) rectangle (7.60, 0.90);
\node at (7.40, 0.60) {$b_5$};
\draw [fill=green!25] (7.60, 0.30) rectangle (8.00, 0.90);
\node at (7.80, 0.60) {$b_4$};
\draw [fill=green!25] (8.00, 0.30) rectangle (8.40, 0.90);
\node at (8.20, 0.60) {$b_3$};
\draw [fill=green!25] (8.40, 0.30) rectangle (8.80, 0.90);
\node at (8.60, 0.60) {$b_2$};
\draw [fill=green!25] (8.80, 0.30) rectangle (9.20, 0.90);
\node at (9.00, 0.60) {$b_1$};
\draw [fill=green!25] (9.20, 0.30) rectangle (9.60, 0.90);
\node at (9.40, 0.60) {$b_0$};
\draw [thin] (9.60, 0.30) rectangle (10.00, 0.90);
\node at (9.80, 0.60) {$0$};
\draw [thin] (10.00, 0.30) rectangle (10.40, 0.90);
\node at (10.20, 0.60) {$0$};
\draw [fill=red!25] (10.40, 0.30) rectangle (10.80, 0.90);
\node at (10.60, 0.60) {$a_5$};
\draw [fill=red!25] (10.80, 0.30) rectangle (11.20, 0.90);
\node at (11.00, 0.60) {$a_4$};
\draw [fill=red!25] (11.20, 0.30) rectangle (11.60, 0.90);
\node at (11.40, 0.60) {$a_3$};
\draw [fill=red!25] (11.60, 0.30) rectangle (12.00, 0.90);
\node at (11.80, 0.60) {$a_2$};
\draw [fill=red!25] (12.00, 0.30) rectangle (12.40, 0.90);
\node at (12.20, 0.60) {$a_1$};
\draw [fill=red!25] (12.40, 0.30) rectangle (12.80, 0.90);
\node at (12.60, 0.60) {$a_0$};
\node [below, right, fill=white] at (0.00, -1.40) {join and swap pairs of fields: \texttt{a} \& \texttt{b} and \texttt{c} \& \texttt{d} (result of \texttt{vpmaddubsw})};
\draw [thin] (0.00, -1.10) rectangle (0.40, -0.50);
\node at (0.20, -0.80) {$0$};
\draw [thin] (0.40, -1.10) rectangle (0.80, -0.50);
\node at (0.60, -0.80) {$0$};
\draw [thin] (0.80, -1.10) rectangle (1.20, -0.50);
\node at (1.00, -0.80) {$0$};
\draw [thin] (1.20, -1.10) rectangle (1.60, -0.50);
\node at (1.40, -0.80) {$0$};
\draw [fill=blue!25] (1.60, -1.10) rectangle (2.00, -0.50);
\node at (1.80, -0.80) {$c_5$};
\draw [fill=blue!25] (2.00, -1.10) rectangle (2.40, -0.50);
\node at (2.20, -0.80) {$c_4$};
\draw [fill=blue!25] (2.40, -1.10) rectangle (2.80, -0.50);
\node at (2.60, -0.80) {$c_3$};
\draw [fill=blue!25] (2.80, -1.10) rectangle (3.20, -0.50);
\node at (3.00, -0.80) {$c_2$};
\draw [fill=blue!25] (3.20, -1.10) rectangle (3.60, -0.50);
\node at (3.40, -0.80) {$c_1$};
\draw [fill=blue!25] (3.60, -1.10) rectangle (4.00, -0.50);
\node at (3.80, -0.80) {$c_0$};
\draw [fill=yellow!25] (4.00, -1.10) rectangle (4.40, -0.50);
\node at (4.20, -0.80) {$d_5$};
\draw [fill=yellow!25] (4.40, -1.10) rectangle (4.80, -0.50);
\node at (4.60, -0.80) {$d_4$};
\draw [fill=yellow!25] (4.80, -1.10) rectangle (5.20, -0.50);
\node at (5.00, -0.80) {$d_3$};
\draw [fill=yellow!25] (5.20, -1.10) rectangle (5.60, -0.50);
\node at (5.40, -0.80) {$d_2$};
\draw [fill=yellow!25] (5.60, -1.10) rectangle (6.00, -0.50);
\node at (5.80, -0.80) {$d_1$};
\draw [fill=yellow!25] (6.00, -1.10) rectangle (6.40, -0.50);
\node at (6.20, -0.80) {$d_0$};
\draw [thin] (6.40, -1.10) rectangle (6.80, -0.50);
\node at (6.60, -0.80) {$0$};
\draw [thin] (6.80, -1.10) rectangle (7.20, -0.50);
\node at (7.00, -0.80) {$0$};
\draw [thin] (7.20, -1.10) rectangle (7.60, -0.50);
\node at (7.40, -0.80) {$0$};
\draw [thin] (7.60, -1.10) rectangle (8.00, -0.50);
\node at (7.80, -0.80) {$0$};
\draw [fill=red!25] (8.00, -1.10) rectangle (8.40, -0.50);
\node at (8.20, -0.80) {$a_5$};
\draw [fill=red!25] (8.40, -1.10) rectangle (8.80, -0.50);
\node at (8.60, -0.80) {$a_4$};
\draw [fill=red!25] (8.80, -1.10) rectangle (9.20, -0.50);
\node at (9.00, -0.80) {$a_3$};
\draw [fill=red!25] (9.20, -1.10) rectangle (9.60, -0.50);
\node at (9.40, -0.80) {$a_2$};
\draw [fill=red!25] (9.60, -1.10) rectangle (10.00, -0.50);
\node at (9.80, -0.80) {$a_1$};
\draw [fill=red!25] (10.00, -1.10) rectangle (10.40, -0.50);
\node at (10.20, -0.80) {$a_0$};
\draw [fill=green!25] (10.40, -1.10) rectangle (10.80, -0.50);
\node at (10.60, -0.80) {$b_5$};
\draw [fill=green!25] (10.80, -1.10) rectangle (11.20, -0.50);
\node at (11.00, -0.80) {$b_4$};
\draw [fill=green!25] (11.20, -1.10) rectangle (11.60, -0.50);
\node at (11.40, -0.80) {$b_3$};
\draw [fill=green!25] (11.60, -1.10) rectangle (12.00, -0.50);
\node at (11.80, -0.80) {$b_2$};
\draw [fill=green!25] (12.00, -1.10) rectangle (12.40, -0.50);
\node at (12.20, -0.80) {$b_1$};
\draw [fill=green!25] (12.40, -1.10) rectangle (12.80, -0.50);
\node at (12.60, -0.80) {$b_0$};
\node [below, right, fill=white] at (0.00, -2.80) {join and swap 12-bit subfields (result of \texttt{vpmaddwd})};
\draw [thin] (0.00, -2.50) rectangle (0.40, -1.90);
\node at (0.20, -2.20) {$0$};
\draw [thin] (0.40, -2.50) rectangle (0.80, -1.90);
\node at (0.60, -2.20) {$0$};
\draw [thin] (0.80, -2.50) rectangle (1.20, -1.90);
\node at (1.00, -2.20) {$0$};
\draw [thin] (1.20, -2.50) rectangle (1.60, -1.90);
\node at (1.40, -2.20) {$0$};
\draw [thin] (1.60, -2.50) rectangle (2.00, -1.90);
\node at (1.80, -2.20) {$0$};
\draw [thin] (2.00, -2.50) rectangle (2.40, -1.90);
\node at (2.20, -2.20) {$0$};
\draw [thin] (2.40, -2.50) rectangle (2.80, -1.90);
\node at (2.60, -2.20) {$0$};
\draw [thin] (2.80, -2.50) rectangle (3.20, -1.90);
\node at (3.00, -2.20) {$0$};
\draw [fill=red!25] (3.20, -2.50) rectangle (3.60, -1.90);
\node at (3.40, -2.20) {$a_5$};
\draw [fill=red!25] (3.60, -2.50) rectangle (4.00, -1.90);
\node at (3.80, -2.20) {$a_4$};
\draw [fill=red!25] (4.00, -2.50) rectangle (4.40, -1.90);
\node at (4.20, -2.20) {$a_3$};
\draw [fill=red!25] (4.40, -2.50) rectangle (4.80, -1.90);
\node at (4.60, -2.20) {$a_2$};
\draw [fill=red!25] (4.80, -2.50) rectangle (5.20, -1.90);
\node at (5.00, -2.20) {$a_1$};
\draw [fill=red!25] (5.20, -2.50) rectangle (5.60, -1.90);
\node at (5.40, -2.20) {$a_0$};
\draw [fill=green!25] (5.60, -2.50) rectangle (6.00, -1.90);
\node at (5.80, -2.20) {$b_5$};
\draw [fill=green!25] (6.00, -2.50) rectangle (6.40, -1.90);
\node at (6.20, -2.20) {$b_4$};
\draw [fill=green!25] (6.40, -2.50) rectangle (6.80, -1.90);
\node at (6.60, -2.20) {$b_3$};
\draw [fill=green!25] (6.80, -2.50) rectangle (7.20, -1.90);
\node at (7.00, -2.20) {$b_2$};
\draw [fill=green!25] (7.20, -2.50) rectangle (7.60, -1.90);
\node at (7.40, -2.20) {$b_1$};
\draw [fill=green!25] (7.60, -2.50) rectangle (8.00, -1.90);
\node at (7.80, -2.20) {$b_0$};
\draw [fill=blue!25] (8.00, -2.50) rectangle (8.40, -1.90);
\node at (8.20, -2.20) {$c_5$};
\draw [fill=blue!25] (8.40, -2.50) rectangle (8.80, -1.90);
\node at (8.60, -2.20) {$c_4$};
\draw [fill=blue!25] (8.80, -2.50) rectangle (9.20, -1.90);
\node at (9.00, -2.20) {$c_3$};
\draw [fill=blue!25] (9.20, -2.50) rectangle (9.60, -1.90);
\node at (9.40, -2.20) {$c_2$};
\draw [fill=blue!25] (9.60, -2.50) rectangle (10.00, -1.90);
\node at (9.80, -2.20) {$c_1$};
\draw [fill=blue!25] (10.00, -2.50) rectangle (10.40, -1.90);
\node at (10.20, -2.20) {$c_0$};
\draw [fill=yellow!25] (10.40, -2.50) rectangle (10.80, -1.90);
\node at (10.60, -2.20) {$d_5$};
\draw [fill=yellow!25] (10.80, -2.50) rectangle (11.20, -1.90);
\node at (11.00, -2.20) {$d_4$};
\draw [fill=yellow!25] (11.20, -2.50) rectangle (11.60, -1.90);
\node at (11.40, -2.20) {$d_3$};
\draw [fill=yellow!25] (11.60, -2.50) rectangle (12.00, -1.90);
\node at (11.80, -2.20) {$d_2$};
\draw [fill=yellow!25] (12.00, -2.50) rectangle (12.40, -1.90);
\node at (12.20, -2.20) {$d_1$};
\draw [fill=yellow!25] (12.40, -2.50) rectangle (12.80, -1.90);
\node at (12.60, -2.20) {$d_0$};
\node [below, right, fill=white] at (0.00, -4.20) {fixup order of bytes and omit 4th bytes from each lane (result of \texttt{vpermb})};
\draw [fill=gray!15] (0.00, -3.90) rectangle (0.40, -3.30);
\node at (0.20, -3.60) {$e_5$};
\draw [fill=gray!15] (0.40, -3.90) rectangle (0.80, -3.30);
\node at (0.60, -3.60) {$e_4$};
\draw [fill=gray!15] (0.80, -3.90) rectangle (1.20, -3.30);
\node at (1.00, -3.60) {$e_3$};
\draw [fill=gray!15] (1.20, -3.90) rectangle (1.60, -3.30);
\node at (1.40, -3.60) {$e_2$};
\draw [fill=gray!15] (1.60, -3.90) rectangle (2.00, -3.30);
\node at (1.80, -3.60) {$e_1$};
\draw [fill=gray!15] (2.00, -3.90) rectangle (2.40, -3.30);
\node at (2.20, -3.60) {$e_0$};
\draw [fill=gray!15] (2.40, -3.90) rectangle (2.80, -3.30);
\node at (2.60, -3.60) {$f_5$};
\draw [fill=gray!15] (2.80, -3.90) rectangle (3.20, -3.30);
\node at (3.00, -3.60) {$f_4$};
\draw [fill=blue!25] (3.20, -3.90) rectangle (3.60, -3.30);
\node at (3.40, -3.60) {$c_1$};
\draw [fill=blue!25] (3.60, -3.90) rectangle (4.00, -3.30);
\node at (3.80, -3.60) {$c_0$};
\draw [fill=yellow!25] (4.00, -3.90) rectangle (4.40, -3.30);
\node at (4.20, -3.60) {$d_5$};
\draw [fill=yellow!25] (4.40, -3.90) rectangle (4.80, -3.30);
\node at (4.60, -3.60) {$d_4$};
\draw [fill=yellow!25] (4.80, -3.90) rectangle (5.20, -3.30);
\node at (5.00, -3.60) {$d_3$};
\draw [fill=yellow!25] (5.20, -3.90) rectangle (5.60, -3.30);
\node at (5.40, -3.60) {$d_2$};
\draw [fill=yellow!25] (5.60, -3.90) rectangle (6.00, -3.30);
\node at (5.80, -3.60) {$d_1$};
\draw [fill=yellow!25] (6.00, -3.90) rectangle (6.40, -3.30);
\node at (6.20, -3.60) {$d_0$};
\draw [fill=green!25] (6.40, -3.90) rectangle (6.80, -3.30);
\node at (6.60, -3.60) {$b_3$};
\draw [fill=green!25] (6.80, -3.90) rectangle (7.20, -3.30);
\node at (7.00, -3.60) {$b_2$};
\draw [fill=green!25] (7.20, -3.90) rectangle (7.60, -3.30);
\node at (7.40, -3.60) {$b_1$};
\draw [fill=green!25] (7.60, -3.90) rectangle (8.00, -3.30);
\node at (7.80, -3.60) {$b_0$};
\draw [fill=blue!25] (8.00, -3.90) rectangle (8.40, -3.30);
\node at (8.20, -3.60) {$c_5$};
\draw [fill=blue!25] (8.40, -3.90) rectangle (8.80, -3.30);
\node at (8.60, -3.60) {$c_4$};
\draw [fill=blue!25] (8.80, -3.90) rectangle (9.20, -3.30);
\node at (9.00, -3.60) {$c_3$};
\draw [fill=blue!25] (9.20, -3.90) rectangle (9.60, -3.30);
\node at (9.40, -3.60) {$c_2$};
\draw [fill=red!25] (9.60, -3.90) rectangle (10.00, -3.30);
\node at (9.80, -3.60) {$a_5$};
\draw [fill=red!25] (10.00, -3.90) rectangle (10.40, -3.30);
\node at (10.20, -3.60) {$a_4$};
\draw [fill=red!25] (10.40, -3.90) rectangle (10.80, -3.30);
\node at (10.60, -3.60) {$a_3$};
\draw [fill=red!25] (10.80, -3.90) rectangle (11.20, -3.30);
\node at (11.00, -3.60) {$a_2$};
\draw [fill=red!25] (11.20, -3.90) rectangle (11.60, -3.30);
\node at (11.40, -3.60) {$a_1$};
\draw [fill=red!25] (11.60, -3.90) rectangle (12.00, -3.30);
\node at (11.80, -3.60) {$a_0$};
\draw [fill=green!25] (12.00, -3.90) rectangle (12.40, -3.30);
\node at (12.20, -3.60) {$b_5$};
\draw [fill=green!25] (12.40, -3.90) rectangle (12.80, -3.30);
\node at (12.60, -3.60) {$b_4$};
\end{tikzpicture}


==> encoding.tex <==
\begin{tikzpicture}
\node [below, right, fill=white] at (0.00, 0.00) {input 24-bit word consisting 6-bit values \texttt{a}, \texttt{b}, \texttt{c} and \texttt{d}};
\draw [fill=blue!25] (0.00, 0.30) rectangle (0.40, 0.90);
\node at (0.20, 0.60) {$c_1$};
\draw [fill=blue!25] (0.40, 0.30) rectangle (0.80, 0.90);
\node at (0.60, 0.60) {$c_0$};
\draw [fill=yellow!25] (0.80, 0.30) rectangle (1.20, 0.90);
\node at (1.00, 0.60) {$d_5$};
\draw [fill=yellow!25] (1.20, 0.30) rectangle (1.60, 0.90);
\node at (1.40, 0.60) {$d_4$};
\draw [fill=yellow!25] (1.60, 0.30) rectangle (2.00, 0.90);
\node at (1.80, 0.60) {$d_3$};
\draw [fill=yellow!25] (2.00, 0.30) rectangle (2.40, 0.90);
\node at (2.20, 0.60) {$d_2$};
\draw [fill=yellow!25] (2.40, 0.30) rectangle (2.80, 0.90);
\node at (2.60, 0.60) {$d_1$};
\draw [fill=yellow!25] (2.80, 0.30) rectangle (3.20, 0.90);
\node at (3.00, 0.60) {$d_0$};
\draw [fill=green!25] (3.20, 0.30) rectangle (3.60, 0.90);
\node at (3.40, 0.60) {$b_3$};
\draw [fill=green!25] (3.60, 0.30) rectangle (4.00, 0.90);
\node at (3.80, 0.60) {$b_2$};
\draw [fill=green!25] (4.00, 0.30) rectangle (4.40, 0.90);
\node at (4.20, 0.60) {$b_1$};
\draw [fill=green!25] (4.40, 0.30) rectangle (4.80, 0.90);
\node at (4.60, 0.60) {$b_0$};
\draw [fill=blue!25] (4.80, 0.30) rectangle (5.20, 0.90);
\node at (5.00, 0.60) {$c_5$};
\draw [fill=blue!25] (5.20, 0.30) rectangle (5.60, 0.90);
\node at (5.40, 0.60) {$c_4$};
\draw [fill=blue!25] (5.60, 0.30) rectangle (6.00, 0.90);
\node at (5.80, 0.60) {$c_3$};
\draw [fill=blue!25] (6.00, 0.30) rectangle (6.40, 0.90);
\node at (6.20, 0.60) {$c_2$};
\draw [fill=red!25] (6.40, 0.30) rectangle (6.80, 0.90);
\node at (6.60, 0.60) {$a_5$};
\draw [fill=red!25] (6.80, 0.30) rectangle (7.20, 0.90);
\node at (7.00, 0.60) {$a_4$};
\draw [fill=red!25] (7.20, 0.30) rectangle (7.60, 0.90);
\node at (7.40, 0.60) {$a_3$};
\draw [fill=red!25] (7.60, 0.30) rectangle (8.00, 0.90);
\node at (7.80, 0.60) {$a_2$};
\draw [fill=red!25] (8.00, 0.30) rectangle (8.40, 0.90);
\node at (8.20, 0.60) {$a_1$};
\draw [fill=red!25] (8.40, 0.30) rectangle (8.80, 0.90);
\node at (8.60, 0.60) {$a_0$};
\draw [fill=green!25] (8.80, 0.30) rectangle (9.20, 0.90);
\node at (9.00, 0.60) {$b_5$};
\draw [fill=green!25] (9.20, 0.30) rectangle (9.60, 0.90);
\node at (9.40, 0.60) {$b_4$};
\draw [decorate,decoration={brace,amplitude=10pt}] (0.00, 0.90) -- (3.20, 0.90) node [midway,above,yshift=10pt] {\footnotesize byte 2};
\draw [decorate,decoration={brace,amplitude=10pt}] (3.20, 0.90) -- (6.40, 0.90) node [midway,above,yshift=10pt] {\footnotesize byte 1};
\draw [decorate,decoration={brace,amplitude=10pt}] (6.40, 0.90) -- (9.60, 0.90) node [midway,above,yshift=10pt] {\footnotesize byte 0};
\draw [dotted] (0.00, -1.40) -- (0.00, -5.40);
\draw [dotted] (3.20, -1.40) -- (3.20, -5.40);
\draw [dotted] (6.40, -1.40) -- (6.40, -5.40);
\draw [dotted] (9.60, -1.40) -- (9.60, -5.40);
\draw [dotted] (12.80, -1.40) -- (12.80, -5.40);
\node [below, right, fill=white] at (0.00, -1.90) {intermediate 32-bit word (result of \texttt{vpermb})};
\draw [fill=green!25] (0.00, -1.60) rectangle (0.40, -1.00);
\node at (0.20, -1.30) {$b_3$};
\draw [fill=green!25] (0.40, -1.60) rectangle (0.80, -1.00);
\node at (0.60, -1.30) {$b_2$};
\draw [fill=green!25] (0.80, -1.60) rectangle (1.20, -1.00);
\node at (1.00, -1.30) {$b_1$};
\draw [fill=green!25] (1.20, -1.60) rectangle (1.60, -1.00);
\node at (1.40, -1.30) {$b_0$};
\draw [fill=blue!25] (1.60, -1.60) rectangle (2.00, -1.00);
\node at (1.80, -1.30) {$c_5$};
\draw [fill=blue!25] (2.00, -1.60) rectangle (2.40, -1.00);
\node at (2.20, -1.30) {$c_4$};
\draw [fill=blue!25] (2.40, -1.60) rectangle (2.80, -1.00);
\node at (2.60, -1.30) {$c_3$};
\draw [fill=blue!25] (2.80, -1.60) rectangle (3.20, -1.00);
\node at (3.00, -1.30) {$c_2$};
\draw [fill=blue!25] (3.20, -1.60) rectangle (3.60, -1.00);
\node at (3.40, -1.30) {$c_1$};
\draw [fill=blue!25] (3.60, -1.60) rectangle (4.00, -1.00);
\node at (3.80, -1.30) {$c_0$};
\draw [fill=yellow!25] (4.00, -1.60) rectangle (4.40, -1.00);
\node at (4.20, -1.30) {$d_5$};
\draw [fill=yellow!25] (4.40, -1.60) rectangle (4.80, -1.00);
\node at (4.60, -1.30) {$d_4$};
\draw [fill=yellow!25] (4.80, -1.60) rectangle (5.20, -1.00);
\node at (5.00, -1.30) {$d_3$};
\draw [fill=yellow!25] (5.20, -1.60) rectangle (5.60, -1.00);
\node at (5.40, -1.30) {$d_2$};
\draw [fill=yellow!25] (5.60, -1.60) rectangle (6.00, -1.00);
\node at (5.80, -1.30) {$d_1$};
\draw [fill=yellow!25] (6.00, -1.60) rectangle (6.40, -1.00);
\node at (6.20, -1.30) {$d_0$};
\draw [fill=red!25] (6.40, -1.60) rectangle (6.80, -1.00);
\node at (6.60, -1.30) {$a_5$};
\draw [fill=red!25] (6.80, -1.60) rectangle (7.20, -1.00);
\node at (7.00, -1.30) {$a_4$};
\draw [fill=red!25] (7.20, -1.60) rectangle (7.60, -1.00);
\node at (7.40, -1.30) {$a_3$};
\draw [fill=red!25] (7.60, -1.60) rectangle (8.00, -1.00);
\node at (7.80, -1.30) {$a_2$};
\draw [fill=red!25] (8.00, -1.60) rectangle (8.40, -1.00);
\node at (8.20, -1.30) {$a_1$};
\draw [fill=red!25] (8.40, -1.60) rectangle (8.80, -1.00);
\node at (8.60, -1.30) {$a_0$};
\draw [fill=green!25] (8.80, -1.60) rectangle (9.20, -1.00);
\node at (9.00, -1.30) {$b_5$};
\draw [fill=green!25] (9.20, -1.60) rectangle (9.60, -1.00);
\node at (9.40, -1.30) {$b_4$};
\draw [fill=green!25] (9.60, -1.60) rectangle (10.00, -1.00);
\node at (9.80, -1.30) {$b_3$};
\draw [fill=green!25] (10.00, -1.60) rectangle (10.40, -1.00);
\node at (10.20, -1.30) {$b_2$};
\draw [fill=green!25] (10.40, -1.60) rectangle (10.80, -1.00);
\node at (10.60, -1.30) {$b_1$};
\draw [fill=green!25] (10.80, -1.60) rectangle (11.20, -1.00);
\node at (11.00, -1.30) {$b_0$};
\draw [fill=blue!25] (11.20, -1.60) rectangle (11.60, -1.00);
\node at (11.40, -1.30) {$c_5$};
\draw [fill=blue!25] (11.60, -1.60) rectangle (12.00, -1.00);
\node at (11.80, -1.30) {$c_4$};
\draw [fill=blue!25] (12.00, -1.60) rectangle (12.40, -1.00);
\node at (12.20, -1.30) {$c_3$};
\draw [fill=blue!25] (12.40, -1.60) rectangle (12.80, -1.00);
\node at (12.60, -1.30) {$c_2$};
\draw [decorate,decoration={brace,amplitude=10pt}] (0.00, -1.00) -- (3.20, -1.00) node [midway,above,yshift=10pt] {\footnotesize byte 1};
\draw [decorate,decoration={brace,amplitude=10pt}] (3.20, -1.00) -- (6.40, -1.00) node [midway,above,yshift=10pt] {\footnotesize byte 2};
\draw [decorate,decoration={brace,amplitude=10pt}] (6.40, -1.00) -- (9.60, -1.00) node [midway,above,yshift=10pt] {\footnotesize byte 0};
\draw [decorate,decoration={brace,amplitude=10pt}] (9.60, -1.00) -- (12.80, -1.00) node [midway,above,yshift=10pt] {\footnotesize byte 1};
\node [below, right, fill=white] at (0.00, -3.30) {values \texttt{a}, \texttt{b}, \texttt{c} and \texttt{d} moved to separate bytes (result of \texttt{vpmultishiftqb})};
\draw [fill=blue!25] (0.00, -3.00) rectangle (0.40, -2.40);
\node at (0.20, -2.70) {$c_1$};
\draw [fill=blue!25] (0.40, -3.00) rectangle (0.80, -2.40);
\node at (0.60, -2.70) {$c_0$};
\draw [fill=yellow!25] (0.80, -3.00) rectangle (1.20, -2.40);
\node at (1.00, -2.70) {$d_5$};
\draw [fill=yellow!25] (1.20, -3.00) rectangle (1.60, -2.40);
\node at (1.40, -2.70) {$d_4$};
\draw [fill=yellow!25] (1.60, -3.00) rectangle (2.00, -2.40);
\node at (1.80, -2.70) {$d_3$};
\draw [fill=yellow!25] (2.00, -3.00) rectangle (2.40, -2.40);
\node at (2.20, -2.70) {$d_2$};
\draw [fill=yellow!25] (2.40, -3.00) rectangle (2.80, -2.40);
\node at (2.60, -2.70) {$d_1$};
\draw [fill=yellow!25] (2.80, -3.00) rectangle (3.20, -2.40);
\node at (3.00, -2.70) {$d_0$};
\draw [fill=green!25] (3.20, -3.00) rectangle (3.60, -2.40);
\node at (3.40, -2.70) {$b_1$};
\draw [fill=green!25] (3.60, -3.00) rectangle (4.00, -2.40);
\node at (3.80, -2.70) {$b_0$};
\draw [fill=blue!25] (4.00, -3.00) rectangle (4.40, -2.40);
\node at (4.20, -2.70) {$c_5$};
\draw [fill=blue!25] (4.40, -3.00) rectangle (4.80, -2.40);
\node at (4.60, -2.70) {$c_4$};
\draw [fill=blue!25] (4.80, -3.00) rectangle (5.20, -2.40);
\node at (5.00, -2.70) {$c_3$};
\draw [fill=blue!25] (5.20, -3.00) rectangle (5.60, -2.40);
\node at (5.40, -2.70) {$c_2$};
\draw [fill=blue!25] (5.60, -3.00) rectangle (6.00, -2.40);
\node at (5.80, -2.70) {$c_1$};
\draw [fill=blue!25] (6.00, -3.00) rectangle (6.40, -2.40);
\node at (6.20, -2.70) {$c_0$};
\draw [fill=red!25] (6.40, -3.00) rectangle (6.80, -2.40);
\node at (6.60, -2.70) {$a_1$};
\draw [fill=red!25] (6.80, -3.00) rectangle (7.20, -2.40);
\node at (7.00, -2.70) {$a_0$};
\draw [fill=green!25] (7.20, -3.00) rectangle (7.60, -2.40);
\node at (7.40, -2.70) {$b_5$};
\draw [fill=green!25] (7.60, -3.00) rectangle (8.00, -2.40);
\node at (7.80, -2.70) {$b_4$};
\draw [fill=green!25] (8.00, -3.00) rectangle (8.40, -2.40);
\node at (8.20, -2.70) {$b_3$};
\draw [fill=green!25] (8.40, -3.00) rectangle (8.80, -2.40);
\node at (8.60, -2.70) {$b_2$};
\draw [fill=green!25] (8.80, -3.00) rectangle (9.20, -2.40);
\node at (9.00, -2.70) {$b_1$};
\draw [fill=green!25] (9.20, -3.00) rectangle (9.60, -2.40);
\node at (9.40, -2.70) {$b_0$};
\draw [fill=yellow!25] (9.60, -3.00) rectangle (10.00, -2.40);
\node at (9.80, -2.70) {$d_1$};
\draw [fill=yellow!25] (10.00, -3.00) rectangle (10.40, -2.40);
\node at (10.20, -2.70) {$d_0$};
\draw [fill=red!25] (10.40, -3.00) rectangle (10.80, -2.40);
\node at (10.60, -2.70) {$a_5$};
\draw [fill=red!25] (10.80, -3.00) rectangle (11.20, -2.40);
\node at (11.00, -2.70) {$a_4$};
\draw [fill=red!25] (11.20, -3.00) rectangle (11.60, -2.40);
\node at (11.40, -2.70) {$a_3$};
\draw [fill=red!25] (11.60, -3.00) rectangle (12.00, -2.40);
\node at (11.80, -2.70) {$a_2$};
\draw [fill=red!25] (12.00, -3.00) rectangle (12.40, -2.40);
\node at (12.20, -2.70) {$a_1$};
\draw [fill=red!25] (12.40, -3.00) rectangle (12.80, -2.40);
\node at (12.60, -2.70) {$a_0$};
\node [below, right, fill=white] at (0.00, -4.70) {six lower bits of each byte used by the subsequent \texttt{vpermb}};
\draw [thin] (0.00, -4.40) rectangle (0.40, -3.80);
\draw [thin] (0.40, -4.40) rectangle (0.80, -3.80);
\draw [fill=yellow!25] (0.80, -4.40) rectangle (1.20, -3.80);
\node at (1.00, -4.10) {$d_5$};
\draw [fill=yellow!25] (1.20, -4.40) rectangle (1.60, -3.80);
\node at (1.40, -4.10) {$d_4$};
\draw [fill=yellow!25] (1.60, -4.40) rectangle (2.00, -3.80);
\node at (1.80, -4.10) {$d_3$};
\draw [fill=yellow!25] (2.00, -4.40) rectangle (2.40, -3.80);
\node at (2.20, -4.10) {$d_2$};
\draw [fill=yellow!25] (2.40, -4.40) rectangle (2.80, -3.80);
\node at (2.60, -4.10) {$d_1$};
\draw [fill=yellow!25] (2.80, -4.40) rectangle (3.20, -3.80);
\node at (3.00, -4.10) {$d_0$};
\draw [thin] (3.20, -4.40) rectangle (3.60, -3.80);
\draw [thin] (3.60, -4.40) rectangle (4.00, -3.80);
\draw [fill=blue!25] (4.00, -4.40) rectangle (4.40, -3.80);
\node at (4.20, -4.10) {$c_5$};
\draw [fill=blue!25] (4.40, -4.40) rectangle (4.80, -3.80);
\node at (4.60, -4.10) {$c_4$};
\draw [fill=blue!25] (4.80, -4.40) rectangle (5.20, -3.80);
\node at (5.00, -4.10) {$c_3$};
\draw [fill=blue!25] (5.20, -4.40) rectangle (5.60, -3.80);
\node at (5.40, -4.10) {$c_2$};
\draw [fill=blue!25] (5.60, -4.40) rectangle (6.00, -3.80);
\node at (5.80, -4.10) {$c_1$};
\draw [fill=blue!25] (6.00, -4.40) rectangle (6.40, -3.80);
\node at (6.20, -4.10) {$c_0$};
\draw [thin] (6.40, -4.40) rectangle (6.80, -3.80);
\draw [thin] (6.80, -4.40) rectangle (7.20, -3.80);
\draw [fill=green!25] (7.20, -4.40) rectangle (7.60, -3.80);
\node at (7.40, -4.10) {$b_5$};
\draw [fill=green!25] (7.60, -4.40) rectangle (8.00, -3.80);
\node at (7.80, -4.10) {$b_4$};
\draw [fill=green!25] (8.00, -4.40) rectangle (8.40, -3.80);
\node at (8.20, -4.10) {$b_3$};
\draw [fill=green!25] (8.40, -4.40) rectangle (8.80, -3.80);
\node at (8.60, -4.10) {$b_2$};
\draw [fill=green!25] (8.80, -4.40) rectangle (9.20, -3.80);
\node at (9.00, -4.10) {$b_1$};
\draw [fill=green!25] (9.20, -4.40) rectangle (9.60, -3.80);
\node at (9.40, -4.10) {$b_0$};
\draw [thin] (9.60, -4.40) rectangle (10.00, -3.80);
\draw [thin] (10.00, -4.40) rectangle (10.40, -3.80);
\draw [fill=red!25] (10.40, -4.40) rectangle (10.80, -3.80);
\node at (10.60, -4.10) {$a_5$};
\draw [fill=red!25] (10.80, -4.40) rectangle (11.20, -3.80);
\node at (11.00, -4.10) {$a_4$};
\draw [fill=red!25] (11.20, -4.40) rectangle (11.60, -3.80);
\node at (11.40, -4.10) {$a_3$};
\draw [fill=red!25] (11.60, -4.40) rectangle (12.00, -3.80);
\node at (11.80, -4.10) {$a_2$};
\draw [fill=red!25] (12.00, -4.40) rectangle (12.40, -3.80);
\node at (12.20, -4.10) {$a_1$};
\draw [fill=red!25] (12.40, -4.40) rectangle (12.80, -3.80);
\node at (12.60, -4.10) {$a_0$};
\node [below, right, fill=white] at (0.00, -6.10) {values \texttt{a}, \texttt{b}, \texttt{c} and \texttt{d} converted to ASCII characters (result of \texttt{vpermb})};
\draw [fill=yellow!25] (0.00, -5.80) rectangle (3.20, -5.20);
\node at (1.60, -5.50) {$\textrm{ASCII}(\texttt{d})$};
\draw [fill=blue!25] (3.20, -5.80) rectangle (6.40, -5.20);
\node at (4.80, -5.50) {$\textrm{ASCII}(\texttt{c})$};
\draw [fill=green!25] (6.40, -5.80) rectangle (9.60, -5.20);
\node at (8.00, -5.50) {$\textrm{ASCII}(\texttt{b})$};
\draw [fill=red!25] (9.60, -5.80) rectangle (12.80, -5.20);
\node at (11.20, -5.50) {$\textrm{ASCII}(\texttt{a})$};
\end{tikzpicture}

